Sandpiles on the Vicsek fractal explode with probability 1/4

Vicsek fractal graphs are an important class of infinite graphs with self similar properties, polynomial growth and treelike features, on which several dynamical processes such as random walks or Abelian sandpiles can be rigorously analyzed and one can obtain explicit closed form expressions. While such processes on Vicsek fractals and on Euclidean lattices $\mathbb{Z}^2$ share some properties for instance in the recurrence behaviour, many quantities related to sandpiles on Euclidean lattices are still poorly understood. The current work focuses on the stabilization and explosion of Abelian sandpiles on Vicsek fractal graphs, and we prove that a sandpile sampled from the infinite volume limit plus one additional particle stabilizes with probability 3/4, that is, it does not stabilize almost surely and it explodes with the complementary probability 1/4. We prove the main result by using two different approaches: one of probabilistic nature and one of algebraic flavor. The first approach is based on investigating the particles sent to the boundary of finite volumes and showing that their number stays above four with positive probability. In the second approach we relate the question of stabilization and explosion of sandpiles in infinite volume to the order of elements of the sandpile group on finite approximations of the infinite Vicsek graph. The method applies to more general state spaces and by employing it we also find all invariant factors of the sandpile groups on the finite approximations of the infinite Vicsek fractal.

==> identity.tex <==
\draw[color=gray] (0, 0)--(1, 0);
\draw[color=gray] (0, 0)--(0, 1);
\draw[color=gray] (0, 1)--(1, 0);
\draw[color=gray] (0, 1)--(1, 1);
\draw[color=gray] (0, 0)--(1, 1);
\draw[color=gray] (1, 1)--(1, 0);
\draw[color=gray] (1, 1)--(2, 1);
\draw[color=gray] (1, 1)--(1, 2);
\draw[color=gray] (1, 2)--(2, 1);
\draw[color=gray] (1, 2)--(2, 2);
\draw[color=gray] (1, 1)--(2, 2);
\draw[color=gray] (2, 2)--(2, 1);
\draw[color=gray] (2, 0)--(3, 0);
\draw[color=gray] (2, 0)--(2, 1);
\draw[color=gray] (2, 1)--(3, 0);
\draw[color=gray] (2, 1)--(3, 1);
\draw[color=gray] (2, 0)--(3, 1);
\draw[color=gray] (3, 1)--(3, 0);
\draw[color=gray] (0, 2)--(1, 2);
\draw[color=gray] (0, 2)--(0, 3);
\draw[color=gray] (0, 3)--(1, 2);
\draw[color=gray] (0, 3)--(1, 3);
\draw[color=gray] (0, 2)--(1, 3);
\draw[color=gray] (1, 3)--(1, 2);
\draw[color=gray] (2, 2)--(3, 2);
\draw[color=gray] (2, 2)--(2, 3);
\draw[color=gray] (2, 3)--(3, 2);
\draw[color=gray] (2, 3)--(3, 3);
\draw[color=gray] (2, 2)--(3, 3);
\draw[color=gray] (3, 3)--(3, 2);
\draw[color=gray] (3, 3)--(4, 3);
\draw[color=gray] (3, 3)--(3, 4);
\draw[color=gray] (3, 4)--(4, 3);
\draw[color=gray] (3, 4)--(4, 4);
\draw[color=gray] (3, 3)--(4, 4);
\draw[color=gray] (4, 4)--(4, 3);
\draw[color=gray] (4, 4)--(5, 4);
\draw[color=gray] (4, 4)--(4, 5);
\draw[color=gray] (4, 5)--(5, 4);
\draw[color=gray] (4, 5)--(5, 5);
\draw[color=gray] (4, 4)--(5, 5);
\draw[color=gray] (5, 5)--(5, 4);
\draw[color=gray] (5, 3)--(6, 3);
\draw[color=gray] (5, 3)--(5, 4);
\draw[color=gray] (5, 4)--(6, 3);
\draw[color=gray] (5, 4)--(6, 4);
\draw[color=gray] (5, 3)--(6, 4);
\draw[color=gray] (6, 4)--(6, 3);
\draw[color=gray] (3, 5)--(4, 5);
\draw[color=gray] (3, 5)--(3, 6);
\draw[color=gray] (3, 6)--(4, 5);
\draw[color=gray] (3, 6)--(4, 6);
\draw[color=gray] (3, 5)--(4, 6);
\draw[color=gray] (4, 6)--(4, 5);
\draw[color=gray] (5, 5)--(6, 5);
\draw[color=gray] (5, 5)--(5, 6);
\draw[color=gray] (5, 6)--(6, 5);
\draw[color=gray] (5, 6)--(6, 6);
\draw[color=gray] (5, 5)--(6, 6);
\draw[color=gray] (6, 6)--(6, 5);
\draw[color=gray] (6, 0)--(7, 0);
\draw[color=gray] (6, 0)--(6, 1);
\draw[color=gray] (6, 1)--(7, 0);
\draw[color=gray] (6, 1)--(7, 1);
\draw[color=gray] (6, 0)--(7, 1);
\draw[color=gray] (7, 1)--(7, 0);
\draw[color=gray] (7, 1)--(8, 1);
\draw[color=gray] (7, 1)--(7, 2);
\draw[color=gray] (7, 2)--(8, 1);
\draw[color=gray] (7, 2)--(8, 2);
\draw[color=gray] (7, 1)--(8, 2);
\draw[color=gray] (8, 2)--(8, 1);
\draw[color=gray] (8, 0)--(9, 0);
\draw[color=gray] (8, 0)--(8, 1);
\draw[color=gray] (8, 1)--(9, 0);
\draw[color=gray] (8, 1)--(9, 1);
\draw[color=gray] (8, 0)--(9, 1);
\draw[color=gray] (9, 1)--(9, 0);
\draw[color=gray] (6, 2)--(7, 2);
\draw[color=gray] (6, 2)--(6, 3);
\draw[color=gray] (6, 3)--(7, 2);
\draw[color=gray] (6, 3)--(7, 3);
\draw[color=gray] (6, 2)--(7, 3);
\draw[color=gray] (7, 3)--(7, 2);
\draw[color=gray] (8, 2)--(9, 2);
\draw[color=gray] (8, 2)--(8, 3);
\draw[color=gray] (8, 3)--(9, 2);
\draw[color=gray] (8, 3)--(9, 3);
\draw[color=gray] (8, 2)--(9, 3);
\draw[color=gray] (9, 3)--(9, 2);
\draw[color=gray] (0, 6)--(1, 6);
\draw[color=gray] (0, 6)--(0, 7);
\draw[color=gray] (0, 7)--(1, 6);
\draw[color=gray] (0, 7)--(1, 7);
\draw[color=gray] (0, 6)--(1, 7);
\draw[color=gray] (1, 7)--(1, 6);
\draw[color=gray] (1, 7)--(2, 7);
\draw[color=gray] (1, 7)--(1, 8);
\draw[color=gray] (1, 8)--(2, 7);
\draw[color=gray] (1, 8)--(2, 8);
\draw[color=gray] (1, 7)--(2, 8);
\draw[color=gray] (2, 8)--(2, 7);
\draw[color=gray] (2, 6)--(3, 6);
\draw[color=gray] (2, 6)--(2, 7);
\draw[color=gray] (2, 7)--(3, 6);
\draw[color=gray] (2, 7)--(3, 7);
\draw[color=gray] (2, 6)--(3, 7);
\draw[color=gray] (3, 7)--(3, 6);
\draw[color=gray] (0, 8)--(1, 8);
\draw[color=gray] (0, 8)--(0, 9);
\draw[color=gray] (0, 9)--(1, 8);
\draw[color=gray] (0, 9)--(1, 9);
\draw[color=gray] (0, 8)--(1, 9);
\draw[color=gray] (1, 9)--(1, 8);
\draw[color=gray] (2, 8)--(3, 8);
\draw[color=gray] (2, 8)--(2, 9);
\draw[color=gray] (2, 9)--(3, 8);
\draw[color=gray] (2, 9)--(3, 9);
\draw[color=gray] (2, 8)--(3, 9);
\draw[color=gray] (3, 9)--(3, 8);
\draw[color=gray] (6, 6)--(7, 6);
\draw[color=gray] (6, 6)--(6, 7);
\draw[color=gray] (6, 7)--(7, 6);
\draw[color=gray] (6, 7)--(7, 7);
\draw[color=gray] (6, 6)--(7, 7);
\draw[color=gray] (7, 7)--(7, 6);
\draw[color=gray] (7, 7)--(8, 7);
\draw[color=gray] (7, 7)--(7, 8);
\draw[color=gray] (7, 8)--(8, 7);
\draw[color=gray] (7, 8)--(8, 8);
\draw[color=gray] (7, 7)--(8, 8);
\draw[color=gray] (8, 8)--(8, 7);
\draw[color=gray] (8, 6)--(9, 6);
\draw[color=gray] (8, 6)--(8, 7);
\draw[color=gray] (8, 7)--(9, 6);
\draw[color=gray] (8, 7)--(9, 7);
\draw[color=gray] (8, 6)--(9, 7);
\draw[color=gray] (9, 7)--(9, 6);
\draw[color=gray] (6, 8)--(7, 8);
\draw[color=gray] (6, 8)--(6, 9);
\draw[color=gray] (6, 9)--(7, 8);
\draw[color=gray] (6, 9)--(7, 9);
\draw[color=gray] (6, 8)--(7, 9);
\draw[color=gray] (7, 9)--(7, 8);
\draw[color=gray] (8, 8)--(9, 8);
\draw[color=gray] (8, 8)--(8, 9);
\draw[color=gray] (8, 9)--(9, 8);
\draw[color=gray] (8, 9)--(9, 9);
\draw[color=gray] (8, 8)--(9, 9);
\draw[color=gray] (9, 9)--(9, 8);
\draw[color=gray] (9, 9)--(10, 9);
\draw[color=gray] (9, 9)--(9, 10);
\draw[color=gray] (9, 10)--(10, 9);
\draw[color=gray] (9, 10)--(10, 10);
\draw[color=gray] (9, 9)--(10, 10);
\draw[color=gray] (10, 10)--(10, 9);
\draw[color=gray] (10, 10)--(11, 10);
\draw[color=gray] (10, 10)--(10, 11);
\draw[color=gray] (10, 11)--(11, 10);
\draw[color=gray] (10, 11)--(11, 11);
\draw[color=gray] (10, 10)--(11, 11);
\draw[color=gray] (11, 11)--(11, 10);
\draw[color=gray] (11, 9)--(12, 9);
\draw[color=gray] (11, 9)--(11, 10);
\draw[color=gray] (11, 10)--(12, 9);
\draw[color=gray] (11, 10)--(12, 10);
\draw[color=gray] (11, 9)--(12, 10);
\draw[color=gray] (12, 10)--(12, 9);
\draw[color=gray] (9, 11)--(10, 11);
\draw[color=gray] (9, 11)--(9, 12);
\draw[color=gray] (9, 12)--(10, 11);
\draw[color=gray] (9, 12)--(10, 12);
\draw[color=gray] (9, 11)--(10, 12);
\draw[color=gray] (10, 12)--(10, 11);
\draw[color=gray] (11, 11)--(12, 11);
\draw[color=gray] (11, 11)--(11, 12);
\draw[color=gray] (11, 12)--(12, 11);
\draw[color=gray] (11, 12)--(12, 12);
\draw[color=gray] (11, 11)--(12, 12);
\draw[color=gray] (12, 12)--(12, 11);
\draw[color=gray] (12, 12)--(13, 12);
\draw[color=gray] (12, 12)--(12, 13);
\draw[color=gray] (12, 13)--(13, 12);
\draw[color=gray] (12, 13)--(13, 13);
\draw[color=gray] (12, 12)--(13, 13);
\draw[color=gray] (13, 13)--(13, 12);
\draw[color=gray] (13, 13)--(14, 13);
\draw[color=gray] (13, 13)--(13, 14);
\draw[color=gray] (13, 14)--(14, 13);
\draw[color=gray] (13, 14)--(14, 14);
\draw[color=gray] (13, 13)--(14, 14);
\draw[color=gray] (14, 14)--(14, 13);
\draw[color=gray] (14, 12)--(15, 12);
\draw[color=gray] (14, 12)--(14, 13);
\draw[color=gray] (14, 13)--(15, 12);
\draw[color=gray] (14, 13)--(15, 13);
\draw[color=gray] (14, 12)--(15, 13);
\draw[color=gray] (15, 13)--(15, 12);
\draw[color=gray] (12, 14)--(13, 14);
\draw[color=gray] (12, 14)--(12, 15);
\draw[color=gray] (12, 15)--(13, 14);
\draw[color=gray] (12, 15)--(13, 15);
\draw[color=gray] (12, 14)--(13, 15);
\draw[color=gray] (13, 15)--(13, 14);
\draw[color=gray] (14, 14)--(15, 14);
\draw[color=gray] (14, 14)--(14, 15);
\draw[color=gray] (14, 15)--(15, 14);
\draw[color=gray] (14, 15)--(15, 15);
\draw[color=gray] (14, 14)--(15, 15);
\draw[color=gray] (15, 15)--(15, 14);
\draw[color=gray] (15, 9)--(16, 9);
\draw[color=gray] (15, 9)--(15, 10);
\draw[color=gray] (15, 10)--(16, 9);
\draw[color=gray] (15, 10)--(16, 10);
\draw[color=gray] (15, 9)--(16, 10);
\draw[color=gray] (16, 10)--(16, 9);
\draw[color=gray] (16, 10)--(17, 10);
\draw[color=gray] (16, 10)--(16, 11);
\draw[color=gray] (16, 11)--(17, 10);
\draw[color=gray] (16, 11)--(17, 11);
\draw[color=gray] (16, 10)--(17, 11);
\draw[color=gray] (17, 11)--(17, 10);
\draw[color=gray] (17, 9)--(18, 9);
\draw[color=gray] (17, 9)--(17, 10);
\draw[color=gray] (17, 10)--(18, 9);
\draw[color=gray] (17, 10)--(18, 10);
\draw[color=gray] (17, 9)--(18, 10);
\draw[color=gray] (18, 10)--(18, 9);
\draw[color=gray] (15, 11)--(16, 11);
\draw[color=gray] (15, 11)--(15, 12);
\draw[color=gray] (15, 12)--(16, 11);
\draw[color=gray] (15, 12)--(16, 12);
\draw[color=gray] (15, 11)--(16, 12);
\draw[color=gray] (16, 12)--(16, 11);
\draw[color=gray] (17, 11)--(18, 11);
\draw[color=gray] (17, 11)--(17, 12);
\draw[color=gray] (17, 12)--(18, 11);
\draw[color=gray] (17, 12)--(18, 12);
\draw[color=gray] (17, 11)--(18, 12);
\draw[color=gray] (18, 12)--(18, 11);
\draw[color=gray] (9, 15)--(10, 15);
\draw[color=gray] (9, 15)--(9, 16);
\draw[color=gray] (9, 16)--(10, 15);
\draw[color=gray] (9, 16)--(10, 16);
\draw[color=gray] (9, 15)--(10, 16);
\draw[color=gray] (10, 16)--(10, 15);
\draw[color=gray] (10, 16)--(11, 16);
\draw[color=gray] (10, 16)--(10, 17);
\draw[color=gray] (10, 17)--(11, 16);
\draw[color=gray] (10, 17)--(11, 17);
\draw[color=gray] (10, 16)--(11, 17);
\draw[color=gray] (11, 17)--(11, 16);
\draw[color=gray] (11, 15)--(12, 15);
\draw[color=gray] (11, 15)--(11, 16);
\draw[color=gray] (11, 16)--(12, 15);
\draw[color=gray] (11, 16)--(12, 16);
\draw[color=gray] (11, 15)--(12, 16);
\draw[color=gray] (12, 16)--(12, 15);
\draw[color=gray] (9, 17)--(10, 17);
\draw[color=gray] (9, 17)--(9, 18);
\draw[color=gray] (9, 18)--(10, 17);
\draw[color=gray] (9, 18)--(10, 18);
\draw[color=gray] (9, 17)--(10, 18);
\draw[color=gray] (10, 18)--(10, 17);
\draw[color=gray] (11, 17)--(12, 17);
\draw[color=gray] (11, 17)--(11, 18);
\draw[color=gray] (11, 18)--(12, 17);
\draw[color=gray] (11, 18)--(12, 18);
\draw[color=gray] (11, 17)--(12, 18);
\draw[color=gray] (12, 18)--(12, 17);
\draw[color=gray] (15, 15)--(16, 15);
\draw[color=gray] (15, 15)--(15, 16);
\draw[color=gray] (15, 16)--(16, 15);
\draw[color=gray] (15, 16)--(16, 16);
\draw[color=gray] (15, 15)--(16, 16);
\draw[color=gray] (16, 16)--(16, 15);
\draw[color=gray] (16, 16)--(17, 16);
\draw[color=gray] (16, 16)--(16, 17);
\draw[color=gray] (16, 17)--(17, 16);
\draw[color=gray] (16, 17)--(17, 17);
\draw[color=gray] (16, 16)--(17, 17);
\draw[color=gray] (17, 17)--(17, 16);
\draw[color=gray] (17, 15)--(18, 15);
\draw[color=gray] (17, 15)--(17, 16);
\draw[color=gray] (17, 16)--(18, 15);
\draw[color=gray] (17, 16)--(18, 16);
\draw[color=gray] (17, 15)--(18, 16);
\draw[color=gray] (18, 16)--(18, 15);
\draw[color=gray] (15, 17)--(16, 17);
\draw[color=gray] (15, 17)--(15, 18);
\draw[color=gray] (15, 18)--(16, 17);
\draw[color=gray] (15, 18)--(16, 18);
\draw[color=gray] (15, 17)--(16, 18);
\draw[color=gray] (16, 18)--(16, 17);
\draw[color=gray] (17, 17)--(18, 17);
\draw[color=gray] (17, 17)--(17, 18);
\draw[color=gray] (17, 18)--(18, 17);
\draw[color=gray] (17, 18)--(18, 18);
\draw[color=gray] (17, 17)--(18, 18);
\draw[color=gray] (18, 18)--(18, 17);
\draw[color=gray] (18, 0)--(19, 0);
\draw[color=gray] (18, 0)--(18, 1);
\draw[color=gray] (18, 1)--(19, 0);
\draw[color=gray] (18, 1)--(19, 1);
\draw[color=gray] (18, 0)--(19, 1);
\draw[color=gray] (19, 1)--(19, 0);
\draw[color=gray] (19, 1)--(20, 1);
\draw[color=gray] (19, 1)--(19, 2);
\draw[color=gray] (19, 2)--(20, 1);
\draw[color=gray] (19, 2)--(20, 2);
\draw[color=gray] (19, 1)--(20, 2);
\draw[color=gray] (20, 2)--(20, 1);
\draw[color=gray] (20, 0)--(21, 0);
\draw[color=gray] (20, 0)--(20, 1);
\draw[color=gray] (20, 1)--(21, 0);
\draw[color=gray] (20, 1)--(21, 1);
\draw[color=gray] (20, 0)--(21, 1);
\draw[color=gray] (21, 1)--(21, 0);
\draw[color=gray] (18, 2)--(19, 2);
\draw[color=gray] (18, 2)--(18, 3);
\draw[color=gray] (18, 3)--(19, 2);
\draw[color=gray] (18, 3)--(19, 3);
\draw[color=gray] (18, 2)--(19, 3);
\draw[color=gray] (19, 3)--(19, 2);
\draw[color=gray] (20, 2)--(21, 2);
\draw[color=gray] (20, 2)--(20, 3);
\draw[color=gray] (20, 3)--(21, 2);
\draw[color=gray] (20, 3)--(21, 3);
\draw[color=gray] (20, 2)--(21, 3);
\draw[color=gray] (21, 3)--(21, 2);
\draw[color=gray] (21, 3)--(22, 3);
\draw[color=gray] (21, 3)--(21, 4);
\draw[color=gray] (21, 4)--(22, 3);
\draw[color=gray] (21, 4)--(22, 4);
\draw[color=gray] (21, 3)--(22, 4);
\draw[color=gray] (22, 4)--(22, 3);
\draw[color=gray] (22, 4)--(23, 4);
\draw[color=gray] (22, 4)--(22, 5);
\draw[color=gray] (22, 5)--(23, 4);
\draw[color=gray] (22, 5)--(23, 5);
\draw[color=gray] (22, 4)--(23, 5);
\draw[color=gray] (23, 5)--(23, 4);
\draw[color=gray] (23, 3)--(24, 3);
\draw[color=gray] (23, 3)--(23, 4);
\draw[color=gray] (23, 4)--(24, 3);
\draw[color=gray] (23, 4)--(24, 4);
\draw[color=gray] (23, 3)--(24, 4);
\draw[color=gray] (24, 4)--(24, 3);
\draw[color=gray] (21, 5)--(22, 5);
\draw[color=gray] (21, 5)--(21, 6);
\draw[color=gray] (21, 6)--(22, 5);
\draw[color=gray] (21, 6)--(22, 6);
\draw[color=gray] (21, 5)--(22, 6);
\draw[color=gray] (22, 6)--(22, 5);
\draw[color=gray] (23, 5)--(24, 5);
\draw[color=gray] (23, 5)--(23, 6);
\draw[color=gray] (23, 6)--(24, 5);
\draw[color=gray] (23, 6)--(24, 6);
\draw[color=gray] (23, 5)--(24, 6);
\draw[color=gray] (24, 6)--(24, 5);
\draw[color=gray] (24, 0)--(25, 0);
\draw[color=gray] (24, 0)--(24, 1);
\draw[color=gray] (24, 1)--(25, 0);
\draw[color=gray] (24, 1)--(25, 1);
\draw[color=gray] (24, 0)--(25, 1);
\draw[color=gray] (25, 1)--(25, 0);
\draw[color=gray] (25, 1)--(26, 1);
\draw[color=gray] (25, 1)--(25, 2);
\draw[color=gray] (25, 2)--(26, 1);
\draw[color=gray] (25, 2)--(26, 2);
\draw[color=gray] (25, 1)--(26, 2);
\draw[color=gray] (26, 2)--(26, 1);
\draw[color=gray] (26, 0)--(27, 0);
\draw[color=gray] (26, 0)--(26, 1);
\draw[color=gray] (26, 1)--(27, 0);
\draw[color=gray] (26, 1)--(27, 1);
\draw[color=gray] (26, 0)--(27, 1);
\draw[color=gray] (27, 1)--(27, 0);
\draw[color=gray] (24, 2)--(25, 2);
\draw[color=gray] (24, 2)--(24, 3);
\draw[color=gray] (24, 3)--(25, 2);
\draw[color=gray] (24, 3)--(25, 3);
\draw[color=gray] (24, 2)--(25, 3);
\draw[color=gray] (25, 3)--(25, 2);
\draw[color=gray] (26, 2)--(27, 2);
\draw[color=gray] (26, 2)--(26, 3);
\draw[color=gray] (26, 3)--(27, 2);
\draw[color=gray] (26, 3)--(27, 3);
\draw[color=gray] (26, 2)--(27, 3);
\draw[color=gray] (27, 3)--(27, 2);
\draw[color=gray] (18, 6)--(19, 6);
\draw[color=gray] (18, 6)--(18, 7);
\draw[color=gray] (18, 7)--(19, 6);
\draw[color=gray] (18, 7)--(19, 7);
\draw[color=gray] (18, 6)--(19, 7);
\draw[color=gray] (19, 7)--(19, 6);
\draw[color=gray] (19, 7)--(20, 7);
\draw[color=gray] (19, 7)--(19, 8);
\draw[color=gray] (19, 8)--(20, 7);
\draw[color=gray] (19, 8)--(20, 8);
\draw[color=gray] (19, 7)--(20, 8);
\draw[color=gray] (20, 8)--(20, 7);
\draw[color=gray] (20, 6)--(21, 6);
\draw[color=gray] (20, 6)--(20, 7);
\draw[color=gray] (20, 7)--(21, 6);
\draw[color=gray] (20, 7)--(21, 7);
\draw[color=gray] (20, 6)--(21, 7);
\draw[color=gray] (21, 7)--(21, 6);
\draw[color=gray] (18, 8)--(19, 8);
\draw[color=gray] (18, 8)--(18, 9);
\draw[color=gray] (18, 9)--(19, 8);
\draw[color=gray] (18, 9)--(19, 9);
\draw[color=gray] (18, 8)--(19, 9);
\draw[color=gray] (19, 9)--(19, 8);
\draw[color=gray] (20, 8)--(21, 8);
\draw[color=gray] (20, 8)--(20, 9);
\draw[color=gray] (20, 9)--(21, 8);
\draw[color=gray] (20, 9)--(21, 9);
\draw[color=gray] (20, 8)--(21, 9);
\draw[color=gray] (21, 9)--(21, 8);
\draw[color=gray] (24, 6)--(25, 6);
\draw[color=gray] (24, 6)--(24, 7);
\draw[color=gray] (24, 7)--(25, 6);
\draw[color=gray] (24, 7)--(25, 7);
\draw[color=gray] (24, 6)--(25, 7);
\draw[color=gray] (25, 7)--(25, 6);
\draw[color=gray] (25, 7)--(26, 7);
\draw[color=gray] (25, 7)--(25, 8);
\draw[color=gray] (25, 8)--(26, 7);
\draw[color=gray] (25, 8)--(26, 8);
\draw[color=gray] (25, 7)--(26, 8);
\draw[color=gray] (26, 8)--(26, 7);
\draw[color=gray] (26, 6)--(27, 6);
\draw[color=gray] (26, 6)--(26, 7);
\draw[color=gray] (26, 7)--(27, 6);
\draw[color=gray] (26, 7)--(27, 7);
\draw[color=gray] (26, 6)--(27, 7);
\draw[color=gray] (27, 7)--(27, 6);
\draw[color=gray] (24, 8)--(25, 8);
\draw[color=gray] (24, 8)--(24, 9);
\draw[color=gray] (24, 9)--(25, 8);
\draw[color=gray] (24, 9)--(25, 9);
\draw[color=gray] (24, 8)--(25, 9);
\draw[color=gray] (25, 9)--(25, 8);
\draw[color=gray] (26, 8)--(27, 8);
\draw[color=gray] (26, 8)--(26, 9);
\draw[color=gray] (26, 9)--(27, 8);
\draw[color=gray] (26, 9)--(27, 9);
\draw[color=gray] (26, 8)--(27, 9);
\draw[color=gray] (27, 9)--(27, 8);
\draw[color=gray] (0, 18)--(1, 18);
\draw[color=gray] (0, 18)--(0, 19);
\draw[color=gray] (0, 19)--(1, 18);
\draw[color=gray] (0, 19)--(1, 19);
\draw[color=gray] (0, 18)--(1, 19);
\draw[color=gray] (1, 19)--(1, 18);
\draw[color=gray] (1, 19)--(2, 19);
\draw[color=gray] (1, 19)--(1, 20);
\draw[color=gray] (1, 20)--(2, 19);
\draw[color=gray] (1, 20)--(2, 20);
\draw[color=gray] (1, 19)--(2, 20);
\draw[color=gray] (2, 20)--(2, 19);
\draw[color=gray] (2, 18)--(3, 18);
\draw[color=gray] (2, 18)--(2, 19);
\draw[color=gray] (2, 19)--(3, 18);
\draw[color=gray] (2, 19)--(3, 19);
\draw[color=gray] (2, 18)--(3, 19);
\draw[color=gray] (3, 19)--(3, 18);
\draw[color=gray] (0, 20)--(1, 20);
\draw[color=gray] (0, 20)--(0, 21);
\draw[color=gray] (0, 21)--(1, 20);
\draw[color=gray] (0, 21)--(1, 21);
\draw[color=gray] (0, 20)--(1, 21);
\draw[color=gray] (1, 21)--(1, 20);
\draw[color=gray] (2, 20)--(3, 20);
\draw[color=gray] (2, 20)--(2, 21);
\draw[color=gray] (2, 21)--(3, 20);
\draw[color=gray] (2, 21)--(3, 21);
\draw[color=gray] (2, 20)--(3, 21);
\draw[color=gray] (3, 21)--(3, 20);
\draw[color=gray] (3, 21)--(4, 21);
\draw[color=gray] (3, 21)--(3, 22);
\draw[color=gray] (3, 22)--(4, 21);
\draw[color=gray] (3, 22)--(4, 22);
\draw[color=gray] (3, 21)--(4, 22);
\draw[color=gray] (4, 22)--(4, 21);
\draw[color=gray] (4, 22)--(5, 22);
\draw[color=gray] (4, 22)--(4, 23);
\draw[color=gray] (4, 23)--(5, 22);
\draw[color=gray] (4, 23)--(5, 23);
\draw[color=gray] (4, 22)--(5, 23);
\draw[color=gray] (5, 23)--(5, 22);
\draw[color=gray] (5, 21)--(6, 21);
\draw[color=gray] (5, 21)--(5, 22);
\draw[color=gray] (5, 22)--(6, 21);
\draw[color=gray] (5, 22)--(6, 22);
\draw[color=gray] (5, 21)--(6, 22);
\draw[color=gray] (6, 22)--(6, 21);
\draw[color=gray] (3, 23)--(4, 23);
\draw[color=gray] (3, 23)--(3, 24);
\draw[color=gray] (3, 24)--(4, 23);
\draw[color=gray] (3, 24)--(4, 24);
\draw[color=gray] (3, 23)--(4, 24);
\draw[color=gray] (4, 24)--(4, 23);
\draw[color=gray] (5, 23)--(6, 23);
\draw[color=gray] (5, 23)--(5, 24);
\draw[color=gray] (5, 24)--(6, 23);
\draw[color=gray] (5, 24)--(6, 24);
\draw[color=gray] (5, 23)--(6, 24);
\draw[color=gray] (6, 24)--(6, 23);
\draw[color=gray] (6, 18)--(7, 18);
\draw[color=gray] (6, 18)--(6, 19);
\draw[color=gray] (6, 19)--(7, 18);
\draw[color=gray] (6, 19)--(7, 19);
\draw[color=gray] (6, 18)--(7, 19);
\draw[color=gray] (7, 19)--(7, 18);
\draw[color=gray] (7, 19)--(8, 19);
\draw[color=gray] (7, 19)--(7, 20);
\draw[color=gray] (7, 20)--(8, 19);
\draw[color=gray] (7, 20)--(8, 20);
\draw[color=gray] (7, 19)--(8, 20);
\draw[color=gray] (8, 20)--(8, 19);
\draw[color=gray] (8, 18)--(9, 18);
\draw[color=gray] (8, 18)--(8, 19);
\draw[color=gray] (8, 19)--(9, 18);
\draw[color=gray] (8, 19)--(9, 19);
\draw[color=gray] (8, 18)--(9, 19);
\draw[color=gray] (9, 19)--(9, 18);
\draw[color=gray] (6, 20)--(7, 20);
\draw[color=gray] (6, 20)--(6, 21);
\draw[color=gray] (6, 21)--(7, 20);
\draw[color=gray] (6, 21)--(7, 21);
\draw[color=gray] (6, 20)--(7, 21);
\draw[color=gray] (7, 21)--(7, 20);
\draw[color=gray] (8, 20)--(9, 20);
\draw[color=gray] (8, 20)--(8, 21);
\draw[color=gray] (8, 21)--(9, 20);
\draw[color=gray] (8, 21)--(9, 21);
\draw[color=gray] (8, 20)--(9, 21);
\draw[color=gray] (9, 21)--(9, 20);
\draw[color=gray] (0, 24)--(1, 24);
\draw[color=gray] (0, 24)--(0, 25);
\draw[color=gray] (0, 25)--(1, 24);
\draw[color=gray] (0, 25)--(1, 25);
\draw[color=gray] (0, 24)--(1, 25);
\draw[color=gray] (1, 25)--(1, 24);
\draw[color=gray] (1, 25)--(2, 25);
\draw[color=gray] (1, 25)--(1, 26);
\draw[color=gray] (1, 26)--(2, 25);
\draw[color=gray] (1, 26)--(2, 26);
\draw[color=gray] (1, 25)--(2, 26);
\draw[color=gray] (2, 26)--(2, 25);
\draw[color=gray] (2, 24)--(3, 24);
\draw[color=gray] (2, 24)--(2, 25);
\draw[color=gray] (2, 25)--(3, 24);
\draw[color=gray] (2, 25)--(3, 25);
\draw[color=gray] (2, 24)--(3, 25);
\draw[color=gray] (3, 25)--(3, 24);
\draw[color=gray] (0, 26)--(1, 26);
\draw[color=gray] (0, 26)--(0, 27);
\draw[color=gray] (0, 27)--(1, 26);
\draw[color=gray] (0, 27)--(1, 27);
\draw[color=gray] (0, 26)--(1, 27);
\draw[color=gray] (1, 27)--(1, 26);
\draw[color=gray] (2, 26)--(3, 26);
\draw[color=gray] (2, 26)--(2, 27);
\draw[color=gray] (2, 27)--(3, 26);
\draw[color=gray] (2, 27)--(3, 27);
\draw[color=gray] (2, 26)--(3, 27);
\draw[color=gray] (3, 27)--(3, 26);
\draw[color=gray] (6, 24)--(7, 24);
\draw[color=gray] (6, 24)--(6, 25);
\draw[color=gray] (6, 25)--(7, 24);
\draw[color=gray] (6, 25)--(7, 25);
\draw[color=gray] (6, 24)--(7, 25);
\draw[color=gray] (7, 25)--(7, 24);
\draw[color=gray] (7, 25)--(8, 25);
\draw[color=gray] (7, 25)--(7, 26);
\draw[color=gray] (7, 26)--(8, 25);
\draw[color=gray] (7, 26)--(8, 26);
\draw[color=gray] (7, 25)--(8, 26);
\draw[color=gray] (8, 26)--(8, 25);
\draw[color=gray] (8, 24)--(9, 24);
\draw[color=gray] (8, 24)--(8, 25);
\draw[color=gray] (8, 25)--(9, 24);
\draw[color=gray] (8, 25)--(9, 25);
\draw[color=gray] (8, 24)--(9, 25);
\draw[color=gray] (9, 25)--(9, 24);
\draw[color=gray] (6, 26)--(7, 26);
\draw[color=gray] (6, 26)--(6, 27);
\draw[color=gray] (6, 27)--(7, 26);
\draw[color=gray] (6, 27)--(7, 27);
\draw[color=gray] (6, 26)--(7, 27);
\draw[color=gray] (7, 27)--(7, 26);
\draw[color=gray] (8, 26)--(9, 26);
\draw[color=gray] (8, 26)--(8, 27);
\draw[color=gray] (8, 27)--(9, 26);
\draw[color=gray] (8, 27)--(9, 27);
\draw[color=gray] (8, 26)--(9, 27);
\draw[color=gray] (9, 27)--(9, 26);
\draw[color=gray] (18, 18)--(19, 18);
\draw[color=gray] (18, 18)--(18, 19);
\draw[color=gray] (18, 19)--(19, 18);
\draw[color=gray] (18, 19)--(19, 19);
\draw[color=gray] (18, 18)--(19, 19);
\draw[color=gray] (19, 19)--(19, 18);
\draw[color=gray] (19, 19)--(20, 19);
\draw[color=gray] (19, 19)--(19, 20);
\draw[color=gray] (19, 20)--(20, 19);
\draw[color=gray] (19, 20)--(20, 20);
\draw[color=gray] (19, 19)--(20, 20);
\draw[color=gray] (20, 20)--(20, 19);
\draw[color=gray] (20, 18)--(21, 18);
\draw[color=gray] (20, 18)--(20, 19);
\draw[color=gray] (20, 19)--(21, 18);
\draw[color=gray] (20, 19)--(21, 19);
\draw[color=gray] (20, 18)--(21, 19);
\draw[color=gray] (21, 19)--(21, 18);
\draw[color=gray] (18, 20)--(19, 20);
\draw[color=gray] (18, 20)--(18, 21);
\draw[color=gray] (18, 21)--(19, 20);
\draw[color=gray] (18, 21)--(19, 21);
\draw[color=gray] (18, 20)--(19, 21);
\draw[color=gray] (19, 21)--(19, 20);
\draw[color=gray] (20, 20)--(21, 20);
\draw[color=gray] (20, 20)--(20, 21);
\draw[color=gray] (20, 21)--(21, 20);
\draw[color=gray] (20, 21)--(21, 21);
\draw[color=gray] (20, 20)--(21, 21);
\draw[color=gray] (21, 21)--(21, 20);
\draw[color=gray] (21, 21)--(22, 21);
\draw[color=gray] (21, 21)--(21, 22);
\draw[color=gray] (21, 22)--(22, 21);
\draw[color=gray] (21, 22)--(22, 22);
\draw[color=gray] (21, 21)--(22, 22);
\draw[color=gray] (22, 22)--(22, 21);
\draw[color=gray] (22, 22)--(23, 22);
\draw[color=gray] (22, 22)--(22, 23);
\draw[color=gray] (22, 23)--(23, 22);
\draw[color=gray] (22, 23)--(23, 23);
\draw[color=gray] (22, 22)--(23, 23);
\draw[color=gray] (23, 23)--(23, 22);
\draw[color=gray] (23, 21)--(24, 21);
\draw[color=gray] (23, 21)--(23, 22);
\draw[color=gray] (23, 22)--(24, 21);
\draw[color=gray] (23, 22)--(24, 22);
\draw[color=gray] (23, 21)--(24, 22);
\draw[color=gray] (24, 22)--(24, 21);
\draw[color=gray] (21, 23)--(22, 23);
\draw[color=gray] (21, 23)--(21, 24);
\draw[color=gray] (21, 24)--(22, 23);
\draw[color=gray] (21, 24)--(22, 24);
\draw[color=gray] (21, 23)--(22, 24);
\draw[color=gray] (22, 24)--(22, 23);
\draw[color=gray] (23, 23)--(24, 23);
\draw[color=gray] (23, 23)--(23, 24);
\draw[color=gray] (23, 24)--(24, 23);
\draw[color=gray] (23, 24)--(24, 24);
\draw[color=gray] (23, 23)--(24, 24);
\draw[color=gray] (24, 24)--(24, 23);
\draw[color=gray] (24, 18)--(25, 18);
\draw[color=gray] (24, 18)--(24, 19);
\draw[color=gray] (24, 19)--(25, 18);
\draw[color=gray] (24, 19)--(25, 19);
\draw[color=gray] (24, 18)--(25, 19);
\draw[color=gray] (25, 19)--(25, 18);
\draw[color=gray] (25, 19)--(26, 19);
\draw[color=gray] (25, 19)--(25, 20);
\draw[color=gray] (25, 20)--(26, 19);
\draw[color=gray] (25, 20)--(26, 20);
\draw[color=gray] (25, 19)--(26, 20);
\draw[color=gray] (26, 20)--(26, 19);
\draw[color=gray] (26, 18)--(27, 18);
\draw[color=gray] (26, 18)--(26, 19);
\draw[color=gray] (26, 19)--(27, 18);
\draw[color=gray] (26, 19)--(27, 19);
\draw[color=gray] (26, 18)--(27, 19);
\draw[color=gray] (27, 19)--(27, 18);
\draw[color=gray] (24, 20)--(25, 20);
\draw[color=gray] (24, 20)--(24, 21);
\draw[color=gray] (24, 21)--(25, 20);
\draw[color=gray] (24, 21)--(25, 21);
\draw[color=gray] (24, 20)--(25, 21);
\draw[color=gray] (25, 21)--(25, 20);
\draw[color=gray] (26, 20)--(27, 20);
\draw[color=gray] (26, 20)--(26, 21);
\draw[color=gray] (26, 21)--(27, 20);
\draw[color=gray] (26, 21)--(27, 21);
\draw[color=gray] (26, 20)--(27, 21);
\draw[color=gray] (27, 21)--(27, 20);
\draw[color=gray] (18, 24)--(19, 24);
\draw[color=gray] (18, 24)--(18, 25);
\draw[color=gray] (18, 25)--(19, 24);
\draw[color=gray] (18, 25)--(19, 25);
\draw[color=gray] (18, 24)--(19, 25);
\draw[color=gray] (19, 25)--(19, 24);
\draw[color=gray] (19, 25)--(20, 25);
\draw[color=gray] (19, 25)--(19, 26);
\draw[color=gray] (19, 26)--(20, 25);
\draw[color=gray] (19, 26)--(20, 26);
\draw[color=gray] (19, 25)--(20, 26);
\draw[color=gray] (20, 26)--(20, 25);
\draw[color=gray] (20, 24)--(21, 24);
\draw[color=gray] (20, 24)--(20, 25);
\draw[color=gray] (20, 25)--(21, 24);
\draw[color=gray] (20, 25)--(21, 25);
\draw[color=gray] (20, 24)--(21, 25);
\draw[color=gray] (21, 25)--(21, 24);
\draw[color=gray] (18, 26)--(19, 26);
\draw[color=gray] (18, 26)--(18, 27);
\draw[color=gray] (18, 27)--(19, 26);
\draw[color=gray] (18, 27)--(19, 27);
\draw[color=gray] (18, 26)--(19, 27);
\draw[color=gray] (19, 27)--(19, 26);
\draw[color=gray] (20, 26)--(21, 26);
\draw[color=gray] (20, 26)--(20, 27);
\draw[color=gray] (20, 27)--(21, 26);
\draw[color=gray] (20, 27)--(21, 27);
\draw[color=gray] (20, 26)--(21, 27);
\draw[color=gray] (21, 27)--(21, 26);
\draw[color=gray] (24, 24)--(25, 24);
\draw[color=gray] (24, 24)--(24, 25);
\draw[color=gray] (24, 25)--(25, 24);
\draw[color=gray] (24, 25)--(25, 25);
\draw[color=gray] (24, 24)--(25, 25);
\draw[color=gray] (25, 25)--(25, 24);
\draw[color=gray] (25, 25)--(26, 25);
\draw[color=gray] (25, 25)--(25, 26);
\draw[color=gray] (25, 26)--(26, 25);
\draw[color=gray] (25, 26)--(26, 26);
\draw[color=gray] (25, 25)--(26, 26);
\draw[color=gray] (26, 26)--(26, 25);
\draw[color=gray] (26, 24)--(27, 24);
\draw[color=gray] (26, 24)--(26, 25);
\draw[color=gray] (26, 25)--(27, 24);
\draw[color=gray] (26, 25)--(27, 25);
\draw[color=gray] (26, 24)--(27, 25);
\draw[color=gray] (27, 25)--(27, 24);
\draw[color=gray] (24, 26)--(25, 26);
\draw[color=gray] (24, 26)--(24, 27);
\draw[color=gray] (24, 27)--(25, 26);
\draw[color=gray] (24, 27)--(25, 27);
\draw[color=gray] (24, 26)--(25, 27);
\draw[color=gray] (25, 27)--(25, 26);
\draw[color=gray] (26, 26)--(27, 26);
\draw[color=gray] (26, 26)--(26, 27);
\draw[color=gray] (26, 27)--(27, 26);
\draw[color=gray] (26, 27)--(27, 27);
\draw[color=gray] (26, 26)--(27, 27);
\draw[color=gray] (27, 27)--(27, 26);
\node[shape=circle, draw=black, fill=blue] at (0,0){};
\node[shape=circle, draw=black, fill=blue] at (1,0){};
\node[shape=circle, draw=black, fill=blue] at (0,1){};
\node[shape=circle, draw=black, fill=red] at (1,1){};
\node[shape=circle, draw=black, fill=red] at (2,1){};
\node[shape=circle, draw=black, fill=red] at (1,2){};
\node[shape=circle, draw=black, fill=red] at (2,2){};
\node[shape=circle, draw=black, fill=blue] at (2,0){};
\node[shape=circle, draw=black, fill=blue] at (3,0){};
\node[shape=circle, draw=black, fill=blue] at (3,1){};
\node[shape=circle, draw=black, fill=blue] at (0,2){};
\node[shape=circle, draw=black, fill=blue] at (0,3){};
\node[shape=circle, draw=black, fill=blue] at (1,3){};
\node[shape=circle, draw=black, fill=blue] at (3,2){};
\node[shape=circle, draw=black, fill=blue] at (2,3){};
\node[shape=circle, draw=black, fill=orange] at (3,3){};
\node[shape=circle, draw=black, fill=blue] at (4,3){};
\node[shape=circle, draw=black, fill=blue] at (3,4){};
\node[shape=circle, draw=black, fill=red] at (4,4){};
\node[shape=circle, draw=black, fill=red] at (5,4){};
\node[shape=circle, draw=black, fill=red] at (4,5){};
\node[shape=circle, draw=black, fill=red] at (5,5){};
\node[shape=circle, draw=black, fill=blue] at (5,3){};
\node[shape=circle, draw=black, fill=orange] at (6,3){};
\node[shape=circle, draw=black, fill=blue] at (6,4){};
\node[shape=circle, draw=black, fill=blue] at (3,5){};
\node[shape=circle, draw=black, fill=orange] at (3,6){};
\node[shape=circle, draw=black, fill=blue] at (4,6){};
\node[shape=circle, draw=black, fill=blue] at (6,5){};
\node[shape=circle, draw=black, fill=blue] at (5,6){};
\node[shape=circle, draw=black, fill=orange] at (6,6){};
\node[shape=circle, draw=black, fill=blue] at (6,0){};
\node[shape=circle, draw=black, fill=blue] at (7,0){};
\node[shape=circle, draw=black, fill=blue] at (6,1){};
\node[shape=circle, draw=black, fill=red] at (7,1){};
\node[shape=circle, draw=black, fill=red] at (8,1){};
\node[shape=circle, draw=black, fill=red] at (7,2){};
\node[shape=circle, draw=black, fill=red] at (8,2){};
\node[shape=circle, draw=black, fill=blue] at (8,0){};
\node[shape=circle, draw=black, fill=blue] at (9,0){};
\node[shape=circle, draw=black, fill=blue] at (9,1){};
\node[shape=circle, draw=black, fill=blue] at (6,2){};
\node[shape=circle, draw=black, fill=blue] at (7,3){};
\node[shape=circle, draw=black, fill=blue] at (9,2){};
\node[shape=circle, draw=black, fill=blue] at (8,3){};
\node[shape=circle, draw=black, fill=blue] at (9,3){};
\node[shape=circle, draw=black, fill=blue] at (0,6){};
\node[shape=circle, draw=black, fill=blue] at (1,6){};
\node[shape=circle, draw=black, fill=blue] at (0,7){};
\node[shape=circle, draw=black, fill=red] at (1,7){};
\node[shape=circle, draw=black, fill=red] at (2,7){};
\node[shape=circle, draw=black, fill=red] at (1,8){};
\node[shape=circle, draw=black, fill=red] at (2,8){};
\node[shape=circle, draw=black, fill=blue] at (2,6){};
\node[shape=circle, draw=black, fill=blue] at (3,7){};
\node[shape=circle, draw=black, fill=blue] at (0,8){};
\node[shape=circle, draw=black, fill=blue] at (0,9){};
\node[shape=circle, draw=black, fill=blue] at (1,9){};
\node[shape=circle, draw=black, fill=blue] at (3,8){};
\node[shape=circle, draw=black, fill=blue] at (2,9){};
\node[shape=circle, draw=black, fill=blue] at (3,9){};
\node[shape=circle, draw=black, fill=blue] at (7,6){};
\node[shape=circle, draw=black, fill=blue] at (6,7){};
\node[shape=circle, draw=black, fill=red] at (7,7){};
\node[shape=circle, draw=black, fill=red] at (8,7){};
\node[shape=circle, draw=black, fill=red] at (7,8){};
\node[shape=circle, draw=black, fill=red] at (8,8){};
\node[shape=circle, draw=black, fill=blue] at (8,6){};
\node[shape=circle, draw=black, fill=blue] at (9,6){};
\node[shape=circle, draw=black, fill=blue] at (9,7){};
\node[shape=circle, draw=black, fill=blue] at (6,8){};
\node[shape=circle, draw=black, fill=blue] at (6,9){};
\node[shape=circle, draw=black, fill=blue] at (7,9){};
\node[shape=circle, draw=black, fill=blue] at (9,8){};
\node[shape=circle, draw=black, fill=blue] at (8,9){};
\node[shape=circle, draw=black, fill=orange] at (9,9){};
\node[shape=circle, draw=black, fill=blue] at (10,9){};
\node[shape=circle, draw=black, fill=blue] at (9,10){};
\node[shape=circle, draw=black, fill=red] at (10,10){};
\node[shape=circle, draw=black, fill=red] at (11,10){};
\node[shape=circle, draw=black, fill=red] at (10,11){};
\node[shape=circle, draw=black, fill=red] at (11,11){};
\node[shape=circle, draw=black, fill=blue] at (11,9){};
\node[shape=circle, draw=black, fill=blue] at (12,9){};
\node[shape=circle, draw=black, fill=blue] at (12,10){};
\node[shape=circle, draw=black, fill=blue] at (9,11){};
\node[shape=circle, draw=black, fill=blue] at (9,12){};
\node[shape=circle, draw=black, fill=blue] at (10,12){};
\node[shape=circle, draw=black, fill=blue] at (12,11){};
\node[shape=circle, draw=black, fill=blue] at (11,12){};
\node[shape=circle, draw=black, fill=orange] at (12,12){};
\node[shape=circle, draw=black, fill=blue] at (13,12){};
\node[shape=circle, draw=black, fill=blue] at (12,13){};
\node[shape=circle, draw=black, fill=red] at (13,13){};
\node[shape=circle, draw=black, fill=red] at (14,13){};
\node[shape=circle, draw=black, fill=red] at (13,14){};
\node[shape=circle, draw=black, fill=red] at (14,14){};
\node[shape=circle, draw=black, fill=blue] at (14,12){};
\node[shape=circle, draw=black, fill=orange] at (15,12){};
\node[shape=circle, draw=black, fill=blue] at (15,13){};
\node[shape=circle, draw=black, fill=blue] at (12,14){};
\node[shape=circle, draw=black, fill=orange] at (12,15){};
\node[shape=circle, draw=black, fill=blue] at (13,15){};
\node[shape=circle, draw=black, fill=blue] at (15,14){};
\node[shape=circle, draw=black, fill=blue] at (14,15){};
\node[shape=circle, draw=black, fill=orange] at (15,15){};
\node[shape=circle, draw=black, fill=blue] at (15,9){};
\node[shape=circle, draw=black, fill=blue] at (16,9){};
\node[shape=circle, draw=black, fill=blue] at (15,10){};
\node[shape=circle, draw=black, fill=red] at (16,10){};
\node[shape=circle, draw=black, fill=red] at (17,10){};
\node[shape=circle, draw=black, fill=red] at (16,11){};
\node[shape=circle, draw=black, fill=red] at (17,11){};
\node[shape=circle, draw=black, fill=blue] at (17,9){};
\node[shape=circle, draw=black, fill=orange] at (18,9){};
\node[shape=circle, draw=black, fill=blue] at (18,10){};
\node[shape=circle, draw=black, fill=blue] at (15,11){};
\node[shape=circle, draw=black, fill=blue] at (16,12){};
\node[shape=circle, draw=black, fill=blue] at (18,11){};
\node[shape=circle, draw=black, fill=blue] at (17,12){};
\node[shape=circle, draw=black, fill=blue] at (18,12){};
\node[shape=circle, draw=black, fill=blue] at (9,15){};
\node[shape=circle, draw=black, fill=blue] at (10,15){};
\node[shape=circle, draw=black, fill=blue] at (9,16){};
\node[shape=circle, draw=black, fill=red] at (10,16){};
\node[shape=circle, draw=black, fill=red] at (11,16){};
\node[shape=circle, draw=black, fill=red] at (10,17){};
\node[shape=circle, draw=black, fill=red] at (11,17){};
\node[shape=circle, draw=black, fill=blue] at (11,15){};
\node[shape=circle, draw=black, fill=blue] at (12,16){};
\node[shape=circle, draw=black, fill=blue] at (9,17){};
\node[shape=circle, draw=black, fill=orange] at (9,18){};
\node[shape=circle, draw=black, fill=blue] at (10,18){};
\node[shape=circle, draw=black, fill=blue] at (12,17){};
\node[shape=circle, draw=black, fill=blue] at (11,18){};
\node[shape=circle, draw=black, fill=blue] at (12,18){};
\node[shape=circle, draw=black, fill=blue] at (16,15){};
\node[shape=circle, draw=black, fill=blue] at (15,16){};
\node[shape=circle, draw=black, fill=red] at (16,16){};
\node[shape=circle, draw=black, fill=red] at (17,16){};
\node[shape=circle, draw=black, fill=red] at (16,17){};
\node[shape=circle, draw=black, fill=red] at (17,17){};
\node[shape=circle, draw=black, fill=blue] at (17,15){};
\node[shape=circle, draw=black, fill=blue] at (18,15){};
\node[shape=circle, draw=black, fill=blue] at (18,16){};
\node[shape=circle, draw=black, fill=blue] at (15,17){};
\node[shape=circle, draw=black, fill=blue] at (15,18){};
\node[shape=circle, draw=black, fill=blue] at (16,18){};
\node[shape=circle, draw=black, fill=blue] at (18,17){};
\node[shape=circle, draw=black, fill=blue] at (17,18){};
\node[shape=circle, draw=black, fill=orange] at (18,18){};
\node[shape=circle, draw=black, fill=blue] at (18,0){};
\node[shape=circle, draw=black, fill=blue] at (19,0){};
\node[shape=circle, draw=black, fill=blue] at (18,1){};
\node[shape=circle, draw=black, fill=red] at (19,1){};
\node[shape=circle, draw=black, fill=red] at (20,1){};
\node[shape=circle, draw=black, fill=red] at (19,2){};
\node[shape=circle, draw=black, fill=red] at (20,2){};
\node[shape=circle, draw=black, fill=blue] at (20,0){};
\node[shape=circle, draw=black, fill=blue] at (21,0){};
\node[shape=circle, draw=black, fill=blue] at (21,1){};
\node[shape=circle, draw=black, fill=blue] at (18,2){};
\node[shape=circle, draw=black, fill=blue] at (18,3){};
\node[shape=circle, draw=black, fill=blue] at (19,3){};
\node[shape=circle, draw=black, fill=blue] at (21,2){};
\node[shape=circle, draw=black, fill=blue] at (20,3){};
\node[shape=circle, draw=black, fill=orange] at (21,3){};
\node[shape=circle, draw=black, fill=blue] at (22,3){};
\node[shape=circle, draw=black, fill=blue] at (21,4){};
\node[shape=circle, draw=black, fill=red] at (22,4){};
\node[shape=circle, draw=black, fill=red] at (23,4){};
\node[shape=circle, draw=black, fill=red] at (22,5){};
\node[shape=circle, draw=black, fill=red] at (23,5){};
\node[shape=circle, draw=black, fill=blue] at (23,3){};
\node[shape=circle, draw=black, fill=orange] at (24,3){};
\node[shape=circle, draw=black, fill=blue] at (24,4){};
\node[shape=circle, draw=black, fill=blue] at (21,5){};
\node[shape=circle, draw=black, fill=orange] at (21,6){};
\node[shape=circle, draw=black, fill=blue] at (22,6){};
\node[shape=circle, draw=black, fill=blue] at (24,5){};
\node[shape=circle, draw=black, fill=blue] at (23,6){};
\node[shape=circle, draw=black, fill=orange] at (24,6){};
\node[shape=circle, draw=black, fill=blue] at (24,0){};
\node[shape=circle, draw=black, fill=blue] at (25,0){};
\node[shape=circle, draw=black, fill=blue] at (24,1){};
\node[shape=circle, draw=black, fill=red] at (25,1){};
\node[shape=circle, draw=black, fill=red] at (26,1){};
\node[shape=circle, draw=black, fill=red] at (25,2){};
\node[shape=circle, draw=black, fill=red] at (26,2){};
\node[shape=circle, draw=black, fill=blue] at (26,0){};
\node[shape=circle, draw=black, fill=blue] at (27,0){};
\node[shape=circle, draw=black, fill=blue] at (27,1){};
\node[shape=circle, draw=black, fill=blue] at (24,2){};
\node[shape=circle, draw=black, fill=blue] at (25,3){};
\node[shape=circle, draw=black, fill=blue] at (27,2){};
\node[shape=circle, draw=black, fill=blue] at (26,3){};
\node[shape=circle, draw=black, fill=blue] at (27,3){};
\node[shape=circle, draw=black, fill=blue] at (18,6){};
\node[shape=circle, draw=black, fill=blue] at (19,6){};
\node[shape=circle, draw=black, fill=blue] at (18,7){};
\node[shape=circle, draw=black, fill=red] at (19,7){};
\node[shape=circle, draw=black, fill=red] at (20,7){};
\node[shape=circle, draw=black, fill=red] at (19,8){};
\node[shape=circle, draw=black, fill=red] at (20,8){};
\node[shape=circle, draw=black, fill=blue] at (20,6){};
\node[shape=circle, draw=black, fill=blue] at (21,7){};
\node[shape=circle, draw=black, fill=blue] at (18,8){};
\node[shape=circle, draw=black, fill=blue] at (19,9){};
\node[shape=circle, draw=black, fill=blue] at (21,8){};
\node[shape=circle, draw=black, fill=blue] at (20,9){};
\node[shape=circle, draw=black, fill=blue] at (21,9){};
\node[shape=circle, draw=black, fill=blue] at (25,6){};
\node[shape=circle, draw=black, fill=blue] at (24,7){};
\node[shape=circle, draw=black, fill=red] at (25,7){};
\node[shape=circle, draw=black, fill=red] at (26,7){};
\node[shape=circle, draw=black, fill=red] at (25,8){};
\node[shape=circle, draw=black, fill=red] at (26,8){};
\node[shape=circle, draw=black, fill=blue] at (26,6){};
\node[shape=circle, draw=black, fill=blue] at (27,6){};
\node[shape=circle, draw=black, fill=blue] at (27,7){};
\node[shape=circle, draw=black, fill=blue] at (24,8){};
\node[shape=circle, draw=black, fill=blue] at (24,9){};
\node[shape=circle, draw=black, fill=blue] at (25,9){};
\node[shape=circle, draw=black, fill=blue] at (27,8){};
\node[shape=circle, draw=black, fill=blue] at (26,9){};
\node[shape=circle, draw=black, fill=blue] at (27,9){};
\node[shape=circle, draw=black, fill=blue] at (0,18){};
\node[shape=circle, draw=black, fill=blue] at (1,18){};
\node[shape=circle, draw=black, fill=blue] at (0,19){};
\node[shape=circle, draw=black, fill=red] at (1,19){};
\node[shape=circle, draw=black, fill=red] at (2,19){};
\node[shape=circle, draw=black, fill=red] at (1,20){};
\node[shape=circle, draw=black, fill=red] at (2,20){};
\node[shape=circle, draw=black, fill=blue] at (2,18){};
\node[shape=circle, draw=black, fill=blue] at (3,18){};
\node[shape=circle, draw=black, fill=blue] at (3,19){};
\node[shape=circle, draw=black, fill=blue] at (0,20){};
\node[shape=circle, draw=black, fill=blue] at (0,21){};
\node[shape=circle, draw=black, fill=blue] at (1,21){};
\node[shape=circle, draw=black, fill=blue] at (3,20){};
\node[shape=circle, draw=black, fill=blue] at (2,21){};
\node[shape=circle, draw=black, fill=orange] at (3,21){};
\node[shape=circle, draw=black, fill=blue] at (4,21){};
\node[shape=circle, draw=black, fill=blue] at (3,22){};
\node[shape=circle, draw=black, fill=red] at (4,22){};
\node[shape=circle, draw=black, fill=red] at (5,22){};
\node[shape=circle, draw=black, fill=red] at (4,23){};
\node[shape=circle, draw=black, fill=red] at (5,23){};
\node[shape=circle, draw=black, fill=blue] at (5,21){};
\node[shape=circle, draw=black, fill=orange] at (6,21){};
\node[shape=circle, draw=black, fill=blue] at (6,22){};
\node[shape=circle, draw=black, fill=blue] at (3,23){};
\node[shape=circle, draw=black, fill=orange] at (3,24){};
\node[shape=circle, draw=black, fill=blue] at (4,24){};
\node[shape=circle, draw=black, fill=blue] at (6,23){};
\node[shape=circle, draw=black, fill=blue] at (5,24){};
\node[shape=circle, draw=black, fill=orange] at (6,24){};
\node[shape=circle, draw=black, fill=blue] at (6,18){};
\node[shape=circle, draw=black, fill=blue] at (7,18){};
\node[shape=circle, draw=black, fill=blue] at (6,19){};
\node[shape=circle, draw=black, fill=red] at (7,19){};
\node[shape=circle, draw=black, fill=red] at (8,19){};
\node[shape=circle, draw=black, fill=red] at (7,20){};
\node[shape=circle, draw=black, fill=red] at (8,20){};
\node[shape=circle, draw=black, fill=blue] at (8,18){};
\node[shape=circle, draw=black, fill=blue] at (9,19){};
\node[shape=circle, draw=black, fill=blue] at (6,20){};
\node[shape=circle, draw=black, fill=blue] at (7,21){};
\node[shape=circle, draw=black, fill=blue] at (9,20){};
\node[shape=circle, draw=black, fill=blue] at (8,21){};
\node[shape=circle, draw=black, fill=blue] at (9,21){};
\node[shape=circle, draw=black, fill=blue] at (0,24){};
\node[shape=circle, draw=black, fill=blue] at (1,24){};
\node[shape=circle, draw=black, fill=blue] at (0,25){};
\node[shape=circle, draw=black, fill=red] at (1,25){};
\node[shape=circle, draw=black, fill=red] at (2,25){};
\node[shape=circle, draw=black, fill=red] at (1,26){};
\node[shape=circle, draw=black, fill=red] at (2,26){};
\node[shape=circle, draw=black, fill=blue] at (2,24){};
\node[shape=circle, draw=black, fill=blue] at (3,25){};
\node[shape=circle, draw=black, fill=blue] at (0,26){};
\node[shape=circle, draw=black, fill=blue] at (0,27){};
\node[shape=circle, draw=black, fill=blue] at (1,27){};
\node[shape=circle, draw=black, fill=blue] at (3,26){};
\node[shape=circle, draw=black, fill=blue] at (2,27){};
\node[shape=circle, draw=black, fill=blue] at (3,27){};
\node[shape=circle, draw=black, fill=blue] at (7,24){};
\node[shape=circle, draw=black, fill=blue] at (6,25){};
\node[shape=circle, draw=black, fill=red] at (7,25){};
\node[shape=circle, draw=black, fill=red] at (8,25){};
\node[shape=circle, draw=black, fill=red] at (7,26){};
\node[shape=circle, draw=black, fill=red] at (8,26){};
\node[shape=circle, draw=black, fill=blue] at (8,24){};
\node[shape=circle, draw=black, fill=blue] at (9,24){};
\node[shape=circle, draw=black, fill=blue] at (9,25){};
\node[shape=circle, draw=black, fill=blue] at (6,26){};
\node[shape=circle, draw=black, fill=blue] at (6,27){};
\node[shape=circle, draw=black, fill=blue] at (7,27){};
\node[shape=circle, draw=black, fill=blue] at (9,26){};
\node[shape=circle, draw=black, fill=blue] at (8,27){};
\node[shape=circle, draw=black, fill=blue] at (9,27){};
\node[shape=circle, draw=black, fill=blue] at (19,18){};
\node[shape=circle, draw=black, fill=blue] at (18,19){};
\node[shape=circle, draw=black, fill=red] at (19,19){};
\node[shape=circle, draw=black, fill=red] at (20,19){};
\node[shape=circle, draw=black, fill=red] at (19,20){};
\node[shape=circle, draw=black, fill=red] at (20,20){};
\node[shape=circle, draw=black, fill=blue] at (20,18){};
\node[shape=circle, draw=black, fill=blue] at (21,18){};
\node[shape=circle, draw=black, fill=blue] at (21,19){};
\node[shape=circle, draw=black, fill=blue] at (18,20){};
\node[shape=circle, draw=black, fill=blue] at (18,21){};
\node[shape=circle, draw=black, fill=blue] at (19,21){};
\node[shape=circle, draw=black, fill=blue] at (21,20){};
\node[shape=circle, draw=black, fill=blue] at (20,21){};
\node[shape=circle, draw=black, fill=orange] at (21,21){};
\node[shape=circle, draw=black, fill=blue] at (22,21){};
\node[shape=circle, draw=black, fill=blue] at (21,22){};
\node[shape=circle, draw=black, fill=red] at (22,22){};
\node[shape=circle, draw=black, fill=red] at (23,22){};
\node[shape=circle, draw=black, fill=red] at (22,23){};
\node[shape=circle, draw=black, fill=red] at (23,23){};
\node[shape=circle, draw=black, fill=blue] at (23,21){};
\node[shape=circle, draw=black, fill=orange] at (24,21){};
\node[shape=circle, draw=black, fill=blue] at (24,22){};
\node[shape=circle, draw=black, fill=blue] at (21,23){};
\node[shape=circle, draw=black, fill=orange] at (21,24){};
\node[shape=circle, draw=black, fill=blue] at (22,24){};
\node[shape=circle, draw=black, fill=blue] at (24,23){};
\node[shape=circle, draw=black, fill=blue] at (23,24){};
\node[shape=circle, draw=black, fill=orange] at (24,24){};
\node[shape=circle, draw=black, fill=blue] at (24,18){};
\node[shape=circle, draw=black, fill=blue] at (25,18){};
\node[shape=circle, draw=black, fill=blue] at (24,19){};
\node[shape=circle, draw=black, fill=red] at (25,19){};
\node[shape=circle, draw=black, fill=red] at (26,19){};
\node[shape=circle, draw=black, fill=red] at (25,20){};
\node[shape=circle, draw=black, fill=red] at (26,20){};
\node[shape=circle, draw=black, fill=blue] at (26,18){};
\node[shape=circle, draw=black, fill=blue] at (27,18){};
\node[shape=circle, draw=black, fill=blue] at (27,19){};
\node[shape=circle, draw=black, fill=blue] at (24,20){};
\node[shape=circle, draw=black, fill=blue] at (25,21){};
\node[shape=circle, draw=black, fill=blue] at (27,20){};
\node[shape=circle, draw=black, fill=blue] at (26,21){};
\node[shape=circle, draw=black, fill=blue] at (27,21){};
\node[shape=circle, draw=black, fill=blue] at (18,24){};
\node[shape=circle, draw=black, fill=blue] at (19,24){};
\node[shape=circle, draw=black, fill=blue] at (18,25){};
\node[shape=circle, draw=black, fill=red] at (19,25){};
\node[shape=circle, draw=black, fill=red] at (20,25){};
\node[shape=circle, draw=black, fill=red] at (19,26){};
\node[shape=circle, draw=black, fill=red] at (20,26){};
\node[shape=circle, draw=black, fill=blue] at (20,24){};
\node[shape=circle, draw=black, fill=blue] at (21,25){};
\node[shape=circle, draw=black, fill=blue] at (18,26){};
\node[shape=circle, draw=black, fill=blue] at (18,27){};
\node[shape=circle, draw=black, fill=blue] at (19,27){};
\node[shape=circle, draw=black, fill=blue] at (21,26){};
\node[shape=circle, draw=black, fill=blue] at (20,27){};
\node[shape=circle, draw=black, fill=blue] at (21,27){};
\node[shape=circle, draw=black, fill=blue] at (25,24){};
\node[shape=circle, draw=black, fill=blue] at (24,25){};
\node[shape=circle, draw=black, fill=red] at (25,25){};
\node[shape=circle, draw=black, fill=red] at (26,25){};
\node[shape=circle, draw=black, fill=red] at (25,26){};
\node[shape=circle, draw=black, fill=red] at (26,26){};
\node[shape=circle, draw=black, fill=blue] at (26,24){};
\node[shape=circle, draw=black, fill=blue] at (27,24){};
\node[shape=circle, draw=black, fill=blue] at (27,25){};
\node[shape=circle, draw=black, fill=blue] at (24,26){};
\node[shape=circle, draw=black, fill=blue] at (24,27){};
\node[shape=circle, draw=black, fill=blue] at (25,27){};
\node[shape=circle, draw=black, fill=blue] at (27,26){};
\node[shape=circle, draw=black, fill=blue] at (26,27){};
\node[shape=circle, draw=black, fill=red] at (27,27){};
\node at (0,0){\textcolor{white}{2}};
\node at (1,0){\textcolor{white}{2}};
\node at (0,1){\textcolor{white}{2}};
\node at (1,1){\textcolor{white}{5}};
\node at (2,1){\textcolor{white}{5}};
\node at (1,2){\textcolor{white}{5}};
\node at (2,2){\textcolor{white}{5}};
\node at (2,0){\textcolor{white}{2}};
\node at (3,0){\textcolor{white}{2}};
\node at (3,1){\textcolor{white}{2}};
\node at (0,2){\textcolor{white}{2}};
\node at (0,3){\textcolor{white}{2}};
\node at (1,3){\textcolor{white}{2}};
\node at (3,2){\textcolor{white}{2}};
\node at (2,3){\textcolor{white}{2}};
\node at (3,3){\textcolor{white}{4}};
\node at (4,3){\textcolor{white}{2}};
\node at (3,4){\textcolor{white}{2}};
\node at (4,4){\textcolor{white}{5}};
\node at (5,4){\textcolor{white}{5}};
\node at (4,5){\textcolor{white}{5}};
\node at (5,5){\textcolor{white}{5}};
\node at (5,3){\textcolor{white}{2}};
\node at (6,3){\textcolor{white}{4}};
\node at (6,4){\textcolor{white}{2}};
\node at (3,5){\textcolor{white}{2}};
\node at (3,6){\textcolor{white}{4}};
\node at (4,6){\textcolor{white}{2}};
\node at (6,5){\textcolor{white}{2}};
\node at (5,6){\textcolor{white}{2}};
\node at (6,6){\textcolor{white}{4}};
\node at (6,0){\textcolor{white}{2}};
\node at (7,0){\textcolor{white}{2}};
\node at (6,1){\textcolor{white}{2}};
\node at (7,1){\textcolor{white}{5}};
\node at (8,1){\textcolor{white}{5}};
\node at (7,2){\textcolor{white}{5}};
\node at (8,2){\textcolor{white}{5}};
\node at (8,0){\textcolor{white}{2}};
\node at (9,0){\textcolor{white}{2}};
\node at (9,1){\textcolor{white}{2}};
\node at (6,2){\textcolor{white}{2}};
\node at (7,3){\textcolor{white}{2}};
\node at (9,2){\textcolor{white}{2}};
\node at (8,3){\textcolor{white}{2}};
\node at (9,3){\textcolor{white}{2}};
\node at (0,6){\textcolor{white}{2}};
\node at (1,6){\textcolor{white}{2}};
\node at (0,7){\textcolor{white}{2}};
\node at (1,7){\textcolor{white}{5}};
\node at (2,7){\textcolor{white}{5}};
\node at (1,8){\textcolor{white}{5}};
\node at (2,8){\textcolor{white}{5}};
\node at (2,6){\textcolor{white}{2}};
\node at (3,7){\textcolor{white}{2}};
\node at (0,8){\textcolor{white}{2}};
\node at (0,9){\textcolor{white}{2}};
\node at (1,9){\textcolor{white}{2}};
\node at (3,8){\textcolor{white}{2}};
\node at (2,9){\textcolor{white}{2}};
\node at (3,9){\textcolor{white}{2}};
\node at (7,6){\textcolor{white}{2}};
\node at (6,7){\textcolor{white}{2}};
\node at (7,7){\textcolor{white}{5}};
\node at (8,7){\textcolor{white}{5}};
\node at (7,8){\textcolor{white}{5}};
\node at (8,8){\textcolor{white}{5}};
\node at (8,6){\textcolor{white}{2}};
\node at (9,6){\textcolor{white}{2}};
\node at (9,7){\textcolor{white}{2}};
\node at (6,8){\textcolor{white}{2}};
\node at (6,9){\textcolor{white}{2}};
\node at (7,9){\textcolor{white}{2}};
\node at (9,8){\textcolor{white}{2}};
\node at (8,9){\textcolor{white}{2}};
\node at (9,9){\textcolor{white}{4}};
\node at (10,9){\textcolor{white}{2}};
\node at (9,10){\textcolor{white}{2}};
\node at (10,10){\textcolor{white}{5}};
\node at (11,10){\textcolor{white}{5}};
\node at (10,11){\textcolor{white}{5}};
\node at (11,11){\textcolor{white}{5}};
\node at (11,9){\textcolor{white}{2}};
\node at (12,9){\textcolor{white}{2}};
\node at (12,10){\textcolor{white}{2}};
\node at (9,11){\textcolor{white}{2}};
\node at (9,12){\textcolor{white}{2}};
\node at (10,12){\textcolor{white}{2}};
\node at (12,11){\textcolor{white}{2}};
\node at (11,12){\textcolor{white}{2}};
\node at (12,12){\textcolor{white}{4}};
\node at (13,12){\textcolor{white}{2}};
\node at (12,13){\textcolor{white}{2}};
\node at (13,13){\textcolor{white}{5}};
\node at (14,13){\textcolor{white}{5}};
\node at (13,14){\textcolor{white}{5}};
\node at (14,14){\textcolor{white}{5}};
\node at (14,12){\textcolor{white}{2}};
\node at (15,12){\textcolor{white}{4}};
\node at (15,13){\textcolor{white}{2}};
\node at (12,14){\textcolor{white}{2}};
\node at (12,15){\textcolor{white}{4}};
\node at (13,15){\textcolor{white}{2}};
\node at (15,14){\textcolor{white}{2}};
\node at (14,15){\textcolor{white}{2}};
\node at (15,15){\textcolor{white}{4}};
\node at (15,9){\textcolor{white}{2}};
\node at (16,9){\textcolor{white}{2}};
\node at (15,10){\textcolor{white}{2}};
\node at (16,10){\textcolor{white}{5}};
\node at (17,10){\textcolor{white}{5}};
\node at (16,11){\textcolor{white}{5}};
\node at (17,11){\textcolor{white}{5}};
\node at (17,9){\textcolor{white}{2}};
\node at (18,9){\textcolor{white}{4}};
\node at (18,10){\textcolor{white}{2}};
\node at (15,11){\textcolor{white}{2}};
\node at (16,12){\textcolor{white}{2}};
\node at (18,11){\textcolor{white}{2}};
\node at (17,12){\textcolor{white}{2}};
\node at (18,12){\textcolor{white}{2}};
\node at (9,15){\textcolor{white}{2}};
\node at (10,15){\textcolor{white}{2}};
\node at (9,16){\textcolor{white}{2}};
\node at (10,16){\textcolor{white}{5}};
\node at (11,16){\textcolor{white}{5}};
\node at (10,17){\textcolor{white}{5}};
\node at (11,17){\textcolor{white}{5}};
\node at (11,15){\textcolor{white}{2}};
\node at (12,16){\textcolor{white}{2}};
\node at (9,17){\textcolor{white}{2}};
\node at (9,18){\textcolor{white}{4}};
\node at (10,18){\textcolor{white}{2}};
\node at (12,17){\textcolor{white}{2}};
\node at (11,18){\textcolor{white}{2}};
\node at (12,18){\textcolor{white}{2}};
\node at (16,15){\textcolor{white}{2}};
\node at (15,16){\textcolor{white}{2}};
\node at (16,16){\textcolor{white}{5}};
\node at (17,16){\textcolor{white}{5}};
\node at (16,17){\textcolor{white}{5}};
\node at (17,17){\textcolor{white}{5}};
\node at (17,15){\textcolor{white}{2}};
\node at (18,15){\textcolor{white}{2}};
\node at (18,16){\textcolor{white}{2}};
\node at (15,17){\textcolor{white}{2}};
\node at (15,18){\textcolor{white}{2}};
\node at (16,18){\textcolor{white}{2}};
\node at (18,17){\textcolor{white}{2}};
\node at (17,18){\textcolor{white}{2}};
\node at (18,18){\textcolor{white}{4}};
\node at (18,0){\textcolor{white}{2}};
\node at (19,0){\textcolor{white}{2}};
\node at (18,1){\textcolor{white}{2}};
\node at (19,1){\textcolor{white}{5}};
\node at (20,1){\textcolor{white}{5}};
\node at (19,2){\textcolor{white}{5}};
\node at (20,2){\textcolor{white}{5}};
\node at (20,0){\textcolor{white}{2}};
\node at (21,0){\textcolor{white}{2}};
\node at (21,1){\textcolor{white}{2}};
\node at (18,2){\textcolor{white}{2}};
\node at (18,3){\textcolor{white}{2}};
\node at (19,3){\textcolor{white}{2}};
\node at (21,2){\textcolor{white}{2}};
\node at (20,3){\textcolor{white}{2}};
\node at (21,3){\textcolor{white}{4}};
\node at (22,3){\textcolor{white}{2}};
\node at (21,4){\textcolor{white}{2}};
\node at (22,4){\textcolor{white}{5}};
\node at (23,4){\textcolor{white}{5}};
\node at (22,5){\textcolor{white}{5}};
\node at (23,5){\textcolor{white}{5}};
\node at (23,3){\textcolor{white}{2}};
\node at (24,3){\textcolor{white}{4}};
\node at (24,4){\textcolor{white}{2}};
\node at (21,5){\textcolor{white}{2}};
\node at (21,6){\textcolor{white}{4}};
\node at (22,6){\textcolor{white}{2}};
\node at (24,5){\textcolor{white}{2}};
\node at (23,6){\textcolor{white}{2}};
\node at (24,6){\textcolor{white}{4}};
\node at (24,0){\textcolor{white}{2}};
\node at (25,0){\textcolor{white}{2}};
\node at (24,1){\textcolor{white}{2}};
\node at (25,1){\textcolor{white}{5}};
\node at (26,1){\textcolor{white}{5}};
\node at (25,2){\textcolor{white}{5}};
\node at (26,2){\textcolor{white}{5}};
\node at (26,0){\textcolor{white}{2}};
\node at (27,0){\textcolor{white}{2}};
\node at (27,1){\textcolor{white}{2}};
\node at (24,2){\textcolor{white}{2}};
\node at (25,3){\textcolor{white}{2}};
\node at (27,2){\textcolor{white}{2}};
\node at (26,3){\textcolor{white}{2}};
\node at (27,3){\textcolor{white}{2}};
\node at (18,6){\textcolor{white}{2}};
\node at (19,6){\textcolor{white}{2}};
\node at (18,7){\textcolor{white}{2}};
\node at (19,7){\textcolor{white}{5}};
\node at (20,7){\textcolor{white}{5}};
\node at (19,8){\textcolor{white}{5}};
\node at (20,8){\textcolor{white}{5}};
\node at (20,6){\textcolor{white}{2}};
\node at (21,7){\textcolor{white}{2}};
\node at (18,8){\textcolor{white}{2}};
\node at (19,9){\textcolor{white}{2}};
\node at (21,8){\textcolor{white}{2}};
\node at (20,9){\textcolor{white}{2}};
\node at (21,9){\textcolor{white}{2}};
\node at (25,6){\textcolor{white}{2}};
\node at (24,7){\textcolor{white}{2}};
\node at (25,7){\textcolor{white}{5}};
\node at (26,7){\textcolor{white}{5}};
\node at (25,8){\textcolor{white}{5}};
\node at (26,8){\textcolor{white}{5}};
\node at (26,6){\textcolor{white}{2}};
\node at (27,6){\textcolor{white}{2}};
\node at (27,7){\textcolor{white}{2}};
\node at (24,8){\textcolor{white}{2}};
\node at (24,9){\textcolor{white}{2}};
\node at (25,9){\textcolor{white}{2}};
\node at (27,8){\textcolor{white}{2}};
\node at (26,9){\textcolor{white}{2}};
\node at (27,9){\textcolor{white}{2}};
\node at (0,18){\textcolor{white}{2}};
\node at (1,18){\textcolor{white}{2}};
\node at (0,19){\textcolor{white}{2}};
\node at (1,19){\textcolor{white}{5}};
\node at (2,19){\textcolor{white}{5}};
\node at (1,20){\textcolor{white}{5}};
\node at (2,20){\textcolor{white}{5}};
\node at (2,18){\textcolor{white}{2}};
\node at (3,18){\textcolor{white}{2}};
\node at (3,19){\textcolor{white}{2}};
\node at (0,20){\textcolor{white}{2}};
\node at (0,21){\textcolor{white}{2}};
\node at (1,21){\textcolor{white}{2}};
\node at (3,20){\textcolor{white}{2}};
\node at (2,21){\textcolor{white}{2}};
\node at (3,21){\textcolor{white}{4}};
\node at (4,21){\textcolor{white}{2}};
\node at (3,22){\textcolor{white}{2}};
\node at (4,22){\textcolor{white}{5}};
\node at (5,22){\textcolor{white}{5}};
\node at (4,23){\textcolor{white}{5}};
\node at (5,23){\textcolor{white}{5}};
\node at (5,21){\textcolor{white}{2}};
\node at (6,21){\textcolor{white}{4}};
\node at (6,22){\textcolor{white}{2}};
\node at (3,23){\textcolor{white}{2}};
\node at (3,24){\textcolor{white}{4}};
\node at (4,24){\textcolor{white}{2}};
\node at (6,23){\textcolor{white}{2}};
\node at (5,24){\textcolor{white}{2}};
\node at (6,24){\textcolor{white}{4}};
\node at (6,18){\textcolor{white}{2}};
\node at (7,18){\textcolor{white}{2}};
\node at (6,19){\textcolor{white}{2}};
\node at (7,19){\textcolor{white}{5}};
\node at (8,19){\textcolor{white}{5}};
\node at (7,20){\textcolor{white}{5}};
\node at (8,20){\textcolor{white}{5}};
\node at (8,18){\textcolor{white}{2}};
\node at (9,19){\textcolor{white}{2}};
\node at (6,20){\textcolor{white}{2}};
\node at (7,21){\textcolor{white}{2}};
\node at (9,20){\textcolor{white}{2}};
\node at (8,21){\textcolor{white}{2}};
\node at (9,21){\textcolor{white}{2}};
\node at (0,24){\textcolor{white}{2}};
\node at (1,24){\textcolor{white}{2}};
\node at (0,25){\textcolor{white}{2}};
\node at (1,25){\textcolor{white}{5}};
\node at (2,25){\textcolor{white}{5}};
\node at (1,26){\textcolor{white}{5}};
\node at (2,26){\textcolor{white}{5}};
\node at (2,24){\textcolor{white}{2}};
\node at (3,25){\textcolor{white}{2}};
\node at (0,26){\textcolor{white}{2}};
\node at (0,27){\textcolor{white}{2}};
\node at (1,27){\textcolor{white}{2}};
\node at (3,26){\textcolor{white}{2}};
\node at (2,27){\textcolor{white}{2}};
\node at (3,27){\textcolor{white}{2}};
\node at (7,24){\textcolor{white}{2}};
\node at (6,25){\textcolor{white}{2}};
\node at (7,25){\textcolor{white}{5}};
\node at (8,25){\textcolor{white}{5}};
\node at (7,26){\textcolor{white}{5}};
\node at (8,26){\textcolor{white}{5}};
\node at (8,24){\textcolor{white}{2}};
\node at (9,24){\textcolor{white}{2}};
\node at (9,25){\textcolor{white}{2}};
\node at (6,26){\textcolor{white}{2}};
\node at (6,27){\textcolor{white}{2}};
\node at (7,27){\textcolor{white}{2}};
\node at (9,26){\textcolor{white}{2}};
\node at (8,27){\textcolor{white}{2}};
\node at (9,27){\textcolor{white}{2}};
\node at (19,18){\textcolor{white}{2}};
\node at (18,19){\textcolor{white}{2}};
\node at (19,19){\textcolor{white}{5}};
\node at (20,19){\textcolor{white}{5}};
\node at (19,20){\textcolor{white}{5}};
\node at (20,20){\textcolor{white}{5}};
\node at (20,18){\textcolor{white}{2}};
\node at (21,18){\textcolor{white}{2}};
\node at (21,19){\textcolor{white}{2}};
\node at (18,20){\textcolor{white}{2}};
\node at (18,21){\textcolor{white}{2}};
\node at (19,21){\textcolor{white}{2}};
\node at (21,20){\textcolor{white}{2}};
\node at (20,21){\textcolor{white}{2}};
\node at (21,21){\textcolor{white}{4}};
\node at (22,21){\textcolor{white}{2}};
\node at (21,22){\textcolor{white}{2}};
\node at (22,22){\textcolor{white}{5}};
\node at (23,22){\textcolor{white}{5}};
\node at (22,23){\textcolor{white}{5}};
\node at (23,23){\textcolor{white}{5}};
\node at (23,21){\textcolor{white}{2}};
\node at (24,21){\textcolor{white}{4}};
\node at (24,22){\textcolor{white}{2}};
\node at (21,23){\textcolor{white}{2}};
\node at (21,24){\textcolor{white}{4}};
\node at (22,24){\textcolor{white}{2}};
\node at (24,23){\textcolor{white}{2}};
\node at (23,24){\textcolor{white}{2}};
\node at (24,24){\textcolor{white}{4}};
\node at (24,18){\textcolor{white}{2}};
\node at (25,18){\textcolor{white}{2}};
\node at (24,19){\textcolor{white}{2}};
\node at (25,19){\textcolor{white}{5}};
\node at (26,19){\textcolor{white}{5}};
\node at (25,20){\textcolor{white}{5}};
\node at (26,20){\textcolor{white}{5}};
\node at (26,18){\textcolor{white}{2}};
\node at (27,18){\textcolor{white}{2}};
\node at (27,19){\textcolor{white}{2}};
\node at (24,20){\textcolor{white}{2}};
\node at (25,21){\textcolor{white}{2}};
\node at (27,20){\textcolor{white}{2}};
\node at (26,21){\textcolor{white}{2}};
\node at (27,21){\textcolor{white}{2}};
\node at (18,24){\textcolor{white}{2}};
\node at (19,24){\textcolor{white}{2}};
\node at (18,25){\textcolor{white}{2}};
\node at (19,25){\textcolor{white}{5}};
\node at (20,25){\textcolor{white}{5}};
\node at (19,26){\textcolor{white}{5}};
\node at (20,26){\textcolor{white}{5}};
\node at (20,24){\textcolor{white}{2}};
\node at (21,25){\textcolor{white}{2}};
\node at (18,26){\textcolor{white}{2}};
\node at (18,27){\textcolor{white}{2}};
\node at (19,27){\textcolor{white}{2}};
\node at (21,26){\textcolor{white}{2}};
\node at (20,27){\textcolor{white}{2}};
\node at (21,27){\textcolor{white}{2}};
\node at (25,24){\textcolor{white}{2}};
\node at (24,25){\textcolor{white}{2}};
\node at (25,25){\textcolor{white}{5}};
\node at (26,25){\textcolor{white}{5}};
\node at (25,26){\textcolor{white}{5}};
\node at (26,26){\textcolor{white}{5}};
\node at (26,24){\textcolor{white}{2}};
\node at (27,24){\textcolor{white}{2}};
\node at (27,25){\textcolor{white}{2}};
\node at (24,26){\textcolor{white}{2}};
\node at (24,27){\textcolor{white}{2}};
\node at (25,27){\textcolor{white}{2}};
\node at (27,26){\textcolor{white}{2}};
\node at (26,27){\textcolor{white}{2}};
\node at (27,27){\textcolor{white}{}};


